Benchmarking Invertible Architectures on Inverse Problems

Recent work demonstrated that flow-based invertible neural networks are promising tools for solving ambiguous inverse problems. Following up on this, we investigate how ten invertible architectures and related models fare on two intuitive, low-dimensional benchmark problems, obtaining the best results with coupling layers and simple autoencoders. We hope that our initial efforts inspire other researchers to evaluate their invertible architectures in the same setting and put forth additional benchmarks, so our evaluation may eventually grow into an official community challenge.

==> figures/AE_model.tex <==

\begin{tikzpicture}[
    data domain/.style = {fill = black!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = vll-dark, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 11em, text = black!5},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 2pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize\sffamily, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black!75, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    \node [data domain, minimum height = 3.3em, fill = vll-green!50] (x1) {$\x$};
    \node [data domain, minimum height = 3.3em, fill = vll-green!50, below = 0.4em of x1.south] (x2) {$\hat{\x}$};
    \coordinate (x) at ($0.5*(x1.east) + 0.5*(x2.east)$);

    \node [data domain, opacity = 0, right = 2.6em of x.east, minimum height = 1em, minimum width = 7em] (y) {};

    % \node [data domain, fill = black!5, right = 3em of y.east] (z) {$\z$};
    \node [right = 2.3em of y.east] (yz) {
        \begin{tikzpicture}
            \path [bicolor = {vll-orange!50 and black!5}, rounded corners = 3pt, draw = black]
            (0,0) rectangle (1.5em, 7em);
        \end{tikzpicture}
    };
    \node [align = center, minimum height = 7em, font = \Large] at (yz) (yz-label) {$\y$ \\[1em] $\z$};

    \node [fat arrow, single arrow, text width = 8em, shape border rotate = 0, above right = -3pt and -1pt of y.north, fill = vll-dark!50] (E) {\textsf{\textbf{Encoder}}};

    \node [fat arrow, single arrow, text width = 8em, shape border rotate = 180, below left = -3pt and -1pt of y.south, fill = vll-dark] (D) {\textsf{\textbf{Decoder}}};

    \draw[curly] (x2.south west) -- (x1.north west) node [loss, xshift=-1.5em, rotate = 90] {cycle loss};
    \draw[curly] (yz-label.north east) -- ([yshift=1pt] yz-label.east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {L2};
    \draw[curly] ([yshift=-1pt] yz-label.east) -- (yz-label.south east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {MMD};

\end{tikzpicture}


==> figures/INN_model.tex <==

\begin{tikzpicture}[
    data domain/.style = {fill = black!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = vll-dark, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 11em, text = black!5},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 2pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize\sffamily, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black!75, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    \node [data domain, fill = vll-green!50] (x) {$\x$};

    \node [fat arrow, right = 6pt of x.east] (INN) {\textsf{\textbf{Invertible Neural Net}}};

    % \node [data domain, fill = vll-orange!50, right = 3pt of INN.east] (yz) {$\y$ \\[1em] $\z$};
    \node [right = 3pt of INN.east] (yz) {
        \begin{tikzpicture}
            \path [bicolor = {vll-orange!50 and black!5}, rounded corners = 3pt, draw = black]
            (0,0) rectangle (1.5em, 7em);
        \end{tikzpicture}
    };
    \node [align = center, minimum height = 7em, font = \Large] at (yz) (yz-label) {$\y$ \\[1em] $\z$};

    % \path [dashed arrow] ([yshift=-7pt] x.north east) -- ([yshift=-7pt] yz-label.north west) node [arrow label, midway, above] {forward process: $\x \rightarrow \y$};
    % \path [dashed arrow] ([yshift=7pt] yz-label.south west) -- ([yshift=7pt] x.south east) node [arrow label, midway, below] {inverse process: $[\y, \z] \rightarrow \x$};

    \draw[curly] (x.south west) -- (x.north west) node [loss, xshift = -0.75em, rotate = 0, anchor = east, align = right] {Optional \\ MMD to \\ match prior};
    \draw[curly] (yz-label.north east) -- ([yshift=1pt] yz-label.east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {L2 to match \\ training data};
    \draw[curly] ([yshift=-1pt] yz-label.east) -- (yz-label.south east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {MMD to \\ match $\mathcal{N}(\mathbf{0}, \mathbf{1})$};

\end{tikzpicture}


==> figures/MDN_model.tex <==

\begin{tikzpicture}[
    data domain/.style = {fill = black!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = vll-dark, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 12em, text = black!5},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 2pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize\sffamily, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black!75, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    \node [data domain, minimum height = 3.3em, fill = vll-green!50] (x1) {$\x$};
    \node [data domain, minimum height = 3.3em, fill = vll-green!50, below = 0.4em of x1.south] (x2) {\scalebox{0.5}{$\!\!\!\begin{array}{c} \boldsymbol\mu_x \\[5pt] \boldsymbol\Sigma_x^{-1} \end{array}\!\!\!$}};
    \coordinate (x) at ($0.5*(x1.east) + 0.5*(x2.east)$);

    \node [fat arrow, single arrow, shape border rotate=180, right = 6pt of x.east] (INN) {\textsf{\textbf{Mixture Density Network}}};

    \node [data domain, fill = vll-orange!50, right = 3pt of INN.east] (y) {$\y$};

    \draw[curly] (x2.south west) -- (x1.north west) node [loss, xshift=-1em, align=right, anchor=east] {Maximum \\ likelihood \\ loss};

\end{tikzpicture}


==> figures/autoregressive_flow_model.tex <==

\begin{tikzpicture}[
    data domain/.style = {fill = black!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = vll-dark, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 11em, text = black!5},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 2pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize\sffamily, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black!75, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    \node [data domain, minimum height = 3.3em, fill = vll-green!50] (x1) {$\x$};
    \node [data domain, minimum height = 3.3em, fill = vll-green!50, below = 0.4em of x1.south] (x2) {$\hat{\x}$};
    \coordinate (x) at ($0.5*(x1.east) + 0.5*(x2.east)$);

    \node [data domain, opacity = 0, right = 3em of x.east, minimum height = 1em, minimum width = 9em] (y) {};

    % \node [data domain, fill = black!5, right = 3em of y.east] (z) {$\z$};
    \node [right = 2.3em of y.east] (yz) {
        \begin{tikzpicture}
            \path [bicolor = {vll-orange!50 and black!5}, rounded corners = 3pt, draw = black]
            (0,0) rectangle (1.5em, 7em);
        \end{tikzpicture}
    };
    \node [align = center, minimum height = 7em, font = \Large] at (yz) (yz-label) {$\y$ \\[1em] $\z$};

    \node [fat arrow, single arrow, text width = 10em, shape border rotate = 0, above right = -3pt and -1pt of y.north, fill = vll-dark!50] (E) {\textsf{\textbf{Autoregressive flow}}};

    \node [fat arrow, single arrow, text width = 10em, shape border rotate = 180, below left = -3pt and -1pt of y.south, fill = vll-dark] (D) {\textsf{\textbf{Decoder}}};

    \draw[curly] (x2.south west) -- (x1.north west) node [loss, xshift=-1.5em, rotate = 90] {cycle loss};
    \draw[curly] (yz-label.north east) -- (yz-label.south east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {maximum \\ likelihood \\ loss};

\end{tikzpicture}


==> figures/cINN_model.tex <==

\begin{tikzpicture}[
    data domain/.style = {fill = black!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = vll-dark, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 11em, text = black!5},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 2pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize\sffamily, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black!75, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    \node [data domain, minimum height = 4em, fill = vll-green!50] (x) {$\x$};

    \node [fat arrow, right = 6pt of x.east] (INN) {\textsf{\textbf{Conditional INN}}};
    \fill [fill = vll-dark] ($(INN.north) + (-0.7em, 1em)$) -- ($(INN.north) + (-0.7em, -1pt)$) -- ($(INN.north) + (0.7em, -1pt)$) -- ($(INN.north) + (0.7em, 1em)$) -- cycle;
    \draw [black] ($(INN.north) + (-0.7em, 1em)$) -- ($(INN.north) + (-0.7em, -0.5pt)$);
    \draw [black] ($(INN.north) + (0.7em, 1em)$) -- ($(INN.north) + (0.7em, -0.5pt)$);
    \draw [black] ($(INN.north) + (0.7em, 1em)$) -- ($(INN.north) + (-0.7em, 1em)$);

    \node [data domain, minimum height = 4em, fill = black!5, right = 6pt of INN.east] (z) {$\z$};

    \node [data domain, fill = vll-orange!50, minimum height = 1em, minimum width = 7em, above = 1.3em of INN.north] (y) {$\y$};

    \draw[curly, opacity = 0] (x.south west) -- (x.north west) node [loss, xshift = -0.75em, rotate = 0, anchor = east, align = right, opacity = 0] {MMD to \\ match prior};
    \draw[curly] (z.north east) -- (z.south east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {maximum \\ likelihood \\ loss};

\end{tikzpicture}


==> figures/cVAE_model.tex <==

\begin{tikzpicture}[
    data domain/.style = {fill = black!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = vll-dark, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 11em, text = black!5},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 2pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize\sffamily, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black!75, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    \node [data domain, minimum height = 3.3em, fill = vll-green!50] (x1) {$\x$};
    \node [data domain, minimum height = 3.3em, fill = vll-green!50, below = 0.4em of x1.south] (x2) {$\hat{\x}$};
    \coordinate (x) at ($0.5*(x1.east) + 0.5*(x2.east)$);

    % \node [data domain, fill = vll-green!50] (x) {$\x$};
    \node [data domain, fill = vll-orange!50, right = 3em of x, minimum height = 1em, minimum width = 7em, text depth = 1pt] (y) {$\y$};
    \node [data domain, fill = black!5, right = 3em of y.east] (z) {$\!\!\!\begin{array}{c} \boldsymbol\mu_z \\ \boldsymbol\sigma_z \end{array}\!\!\!$};

    \node [fat arrow, single arrow, shape border rotate = 0, above left = 1.5em and -4pt of y.north, fill = vll-dark!50] (E) {\textsf{\textbf{Encoder}}};
    \fill [fill = vll-dark!50] ($(y.north) + (-2.5em, 1.6em)$) -- ($(y.north) + (-2.5em, 0.3em)$) -- ($(y.north) + (-1.1em, 0.3em)$) -- ($(y.north) + (-1.1em, 1.6em)$) -- cycle;
    \draw [black] ($(y.north) + (-2.5em, 1.54em)$) -- ($(y.north) + (-2.5em, 0.3em)$) -- ($(y.north) + (-1.1em, 0.3em)$) -- ($(y.north) + (-1.1em, 1.54em)$);
    
    \node [fat arrow, single arrow, shape border rotate = 180, below right = 1.5em and -4pt of y.south, fill = vll-dark] (D) {\textsf{\textbf{Decoder}}};
    \fill [fill = vll-dark] ($(y.south) + (1.1em, -1.6em)$) -- ($(y.south) + (1.1em, -0.3em)$) -- ($(y.south) + (2.5em, -0.3em)$) -- ($(y.south) + (2.5em, -1.6em)$) -- cycle;
    \draw [black] ($(y.south) + (1.1em, -1.54em)$) -- ($(y.south) + (1.1em, -0.3em)$) -- ($(y.south) + (2.5em, -0.3em)$) -- ($(y.south) + (2.5em, -1.54em)$);
    
    % \draw[curly] (x.south west) -- (x.north west) node [loss, xshift=-1.5em, rotate = 90] {cycle loss};
    \draw[curly] (x2.south west) -- (x1.north west) node [loss, xshift=-1.5em, rotate = 90] {cycle loss};
    \draw[curly] (z.north east) -- (z.south east) node [loss, xshift=1.5em, rotate = 90] {ELBO loss};

\end{tikzpicture}


==> figures/iResNet_model.tex <==

\begin{tikzpicture}[
    data domain/.style = {fill = black!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = vll-dark, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 12em, text = black!5},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 2pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize\sffamily, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black!75, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    \node [data domain, fill = vll-green!50] (x) {$\x$};

    \node [fat arrow, right = 6pt of x.east] (INN) {\textsf{\textbf{Invertible Residual Net}}};

    \node [right = 3pt of INN.east] (yz) {
        \begin{tikzpicture}
            \path [bicolor = {vll-orange!50 and black!5}, rounded corners = 3pt, draw = black]
            (0,0) rectangle (1.5em, 7em);
        \end{tikzpicture}
    };
    \node [align = center, minimum height = 7em, font = \Large] at (yz) (yz-label) {$\y$ \\[1em] $\z$};

    \path [dashed arrow] ([yshift=-7pt] x.north east) -- ([yshift=-7pt] yz-label.north west) node [arrow label, midway, above] {feed-forward with Lipschitz correction};
    \path [dashed arrow] ([yshift=7pt] yz-label.south west) -- ([yshift=7pt] x.south east) node [arrow label, midway, below] {layer by layer fixed-point iteration};

    % \draw[curly] (x.south west) -- (x.north west) node [loss, xshift = -0.75em, rotate = 0, anchor = east, align = right] {Optional \\ MMD to \\ match prior};
    \draw[curly] (yz-label.north east) -- ([yshift=1pt] yz-label.east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {L2 to match \\ training data};
    \draw[curly] ([yshift=-1pt] yz-label.east) -- (yz-label.south east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {MMD to \\ match $\mathcal{N}(\mathbf{0}, \mathbf{1})$};

\end{tikzpicture}


==> figures/invAuto_model.tex <==

\begin{tikzpicture}[
    data domain/.style = {fill = black!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = vll-dark, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 11em, text = black!5},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 2pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize\sffamily, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black!75, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    \node [data domain, minimum height = 3.3em, fill = vll-green!50] (x1) {$\x$};
    \node [data domain, minimum height = 3.3em, fill = vll-green!50, below = 0.4em of x1.south] (x2) {$\hat{\x}$};
    \coordinate (x) at ($0.5*(x1.east) + 0.5*(x2.east)$);

    \node [fat arrow, right = 6pt of x] (INN) {\textsf{\textbf{Invertible Autoencoder}}};

    \node [right = 3pt of INN.east] (yz) {
        \begin{tikzpicture}
            \path [bicolor = {vll-orange!50 and black!5}, rounded corners = 3pt, draw = black]
            (0,0) rectangle (1.5em, 7em);
        \end{tikzpicture}
    };
    \node [align = center, minimum height = 7em, font = \Large] at (yz) (yz-label) {$\y$ \\[1em] $\z$};

    \path [dashed arrow] ([yshift=-7pt] x1.north east) -- ([yshift=-7pt] yz-label.north west) node [arrow label, midway, above] {use weights $\mathbf{W}$ and LeakyReLU};
    \path [dashed arrow] ([yshift=7pt] yz-label.south west) -- ([yshift=7pt] x2.south east) node [arrow label, midway, below] {use $\mathbf{W}^\top$ and inverse LeakyReLU};

    \draw[curly] (x2.south west) -- (x2.north west) node [loss, xshift = -0.75em, rotate = 90, anchor = south, align = center] {Optional \\ MMD};
    \draw[curly, decoration = {brace, raise = 3.25em, amplitude = 5pt}] (x2.south west) -- (x1.north west) node [loss, xshift = -3.5em, rotate = 90, anchor = south, align = center] {cycle loss};
    \draw[curly] (yz-label.north east) -- ([yshift=1pt] yz-label.east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {L2};
    \draw[curly] ([yshift=-1pt] yz-label.east) -- (yz-label.south east) node [loss, xshift = 0.75em, rotate = 0, anchor = west, align = left] {MMD};

\end{tikzpicture}

